Communication-Control Co-design in Wireless Edge Industrial Systems

We consider the problem of controlling a series of industrial systems, such as industrial robotics, in a factory environment over a shared wireless channel leveraging edge computing capabilities. The wireless control system model supports the offloading of computational intensive functions, such as perception workloads, to an edge server. However, wireless communications is prone to packet loss and latency and can lead to instability or task failure if the link is not kept sufficiently reliable. Because maintaining high reliability and low latency at all times prohibits scalability due to resource limitations, we propose a communication-control co-design paradigm that varies the network quality of service (QoS) and resulting control actions to the dynamic needs of each plant. We further propose a modular learning framework to solve the complex learning task without knowledge of plant or communication models in a series of learning steps and demonstrate its effectiveness in learning resource-efficient co-design policies in a robotic conveyor belt task.

==> learning_arch.tex <==
\usetikzlibrary{shapes,arrows}

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{block2} = [rectangle, draw, fill=red!20, 
    text width=6em, text centered, rounded corners, minimum height=8em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \footnotesize
    \node [block] (init) {\textbf{A.} \\ Ideal control policy};% $\hbpi^c_i(\bbx_{i,t}; \hbtheta^c_i)$};
    \node [block2, right of=init] (control) {\textbf{B.} \\  QoS-Aware State Estimation };
    \node [block, right of=control] (qos) {\textbf{C.} \\ Control-Aware QoS Adaptation};
    \node [block2, right of=qos] (codesign) {\textbf{D.} \\ Co-design Synthesis };
    % Draw edges
    \path [line] (init) -- (control);
    \path [line] (control) -- (qos);
    \path [line] (qos) -- (codesign);
\end{tikzpicture}

==> tikz_wncs4.tex <==
\pgfdeclarelayer{bg0}    % declare background layer
\pgfdeclarelayer{bg1}    % declare background layer
\pgfsetlayers{bg0,bg1,main}  % set the order of the layers (main is the standard layer)


\tikzstyle{block} = [draw,rectangle,thick,
%minimum height=0.7cm, minimum width=0.3cm, 
text height=0.2cm, text width=0.7cm, 
fill=blue!30, outer sep=0pt, inner sep=0pt]
\tikzstyle{dots} = [font = \large, minimum width=2pt]
\tikzstyle{dash_block} = [draw,rectangle,dashed,minimum height=1cm,minimum width=1cm]
\tikzstyle{smallblock} = [draw,rectangle,minimum height=0.5cm,minimum width=0.5cm,fill= green!30, font =  \scriptsize]
\tikzstyle{smallcircle} = [draw,ellipse,minimum height=0.1cm,minimum width=0.3cm,fill= yellow!40, font =  \scriptsize ]
\tikzstyle{connector} = [->]
\tikzstyle{dash_connector} = [->,thick,decorate,decoration={snake, amplitude =1pt, segment length=8pt}, magenta]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]



\begin{tikzpicture}[scale=.5, blocka/.style ={rectangle,text width=.9cm,text height=0.6cm, outer sep=0pt}]
 \small
  
 
    % node placement with matrix library: 5x4 array
    \matrix(M)[ampersand replacement=\&, row sep=2.5cm, column sep=4pt] {
    
    %\&
    \node[smallcircle, align=center] (CS1) {Plant \\ {1}};\&\node[smallblock, align=center] (SS1) {Sensor \\{1}};\&
    \node[smallcircle, align=center] (CS2) {Plant \\{2}};\&\node[smallblock, align=center] (SS2) {Sensor \\{2}};\&\&
%    \&
    \node(d1) {$\cdots$};\&
%    \&
    \node[smallcircle, align=center] (CSm) {Plant \\\textit{m}};\&\node[smallblock, align=center] (SSm) {Sensor \\ \textit{m}};
    \\
    %
    \node[blocka] (R1) {};\&\node[blocka] (R12) {};\&
    \node[blocka] (R2) {};\&\node[blocka] (R22) {};\&\&
%    \node[smallcircle] (R2) {R2};\&
    \node[blocka] (d3) {};\&
    \node[blocka] (Rm) {};\&\node[blocka] (Rm2) {};
    \\
    };
    
    
    \node[block] (outer) [fit=(R1.north west) (d3) (Rm2.south east)] {};
    
    \node[align=center, scale =1] at (outer.center) {Edge Processor};
    
    \draw [->, thick, red] (R1) -- node[right]{$\bby_{1,t}$} (CS1);
    \draw [->, dashed, thick] (SS1) -- node[right]{$\bbx_{1,t}$} (R12);
    \draw [->, thick, red] (R2) -- node[right]{$\bby_{2,t}$} (CS2);
    \draw [->, dashed, thick] (SS2) -- node[right]{$\bbx_{2,t}$} (R22);
%    \draw [->, thick, magenta] (T2) -- node[left]{ \scriptsize $h_2$} (R2);
    \draw [->, thick, red] (Rm) -- node[right]{$\bby_{m,t}$} (CSm);
    \draw [->, dashed, thick] (SSm) -- node[right]{$\bbx_{m,t}$} (Rm2);
%    

%		\begin{pgfonlayer}{bg0}    % select the background layer
%		\draw [->, dashed, black] (CS1) |- ($(CS1) + (+35pt,+20pt)$) node(down_right){} 
%		-- ($(R1) + (+35pt,-20pt)$) node(up_right){} -| (R1);
%		\end{pgfonlayer}
%		
%		
%		\begin{pgfonlayer}{bg0}    % select the background layer
%		\draw [->, dashed, black] (CS2) |- ($(CS2) + (+35pt,+20pt)$) node(down_right){} 
%		-- ($(R2) + (+35pt,-20pt)$) node(up_right){} -| (R2);
%		\end{pgfonlayer}
%		
%				
%		\begin{pgfonlayer}{bg0}
%		\draw [->, dashed, black] (CSm) |- ($(CSm) + (+35pt,+20pt)$) node(down_right){} 
%		--($(Rm) + (+35pt,-20pt)$) node(up_right){} -| (Rm);
%		\end{pgfonlayer}
				
		%
		\begin{pgfonlayer}{bg1}
		%\begin{scope}[on background layer]
		\node(shared) [fill=red!10, fit={($(CS1.south) + (-15pt, -10pt)$) 
		($(CS2.south) + (-10pt, -10pt)$)
		($(CSm.south) + (+20pt, -10pt)$)
		($(R1.north) + (-15pt, +10pt)$)
		($(R2.north) + (-10pt, +10pt)$)
		($(Rm2.north) + (+20pt, +10pt)$)
		}] {};
		%\end{scope}
		\end{pgfonlayer}
		
		\node[align=center, red!50](shared_medium) at ($(shared.east) + (-150pt, 0pt)$) {Shared \\ Wireless \\ Medium};
		

\coordinate (FIRST NE) at (current bounding box.north east);
   \coordinate (FIRST SW) at (current bounding box.south west);

	\pgfresetboundingbox
   \useasboundingbox ($(FIRST SW) + (+0pt,0)$) rectangle (FIRST NE);


\end{tikzpicture}
